Solving Recurrent MIPs with Semi-supervised Graph Neural Networks

We propose an ML-based model that automates and expedites the solution of MIPs by predicting the values of variables. Our approach is motivated by the observation that many problem instances share salient features and solution structures since they differ only in few (time-varying) parameters. Examples include transportation and routing problems where decisions need to be re-optimized whenever commodity volumes or link costs change. Our method is the first to exploit the sequential nature of the instances being solved periodically, and can be trained with ``unlabeled'' instances, when exact solutions are unavailable, in a semi-supervised setting. Also, we provide a principled way of transforming the probabilistic predictions into integral solutions. Using a battery of experiments with representative binary MIPs, we show the gains of our model over other ML-based optimization approaches.

==> figures/model.tikz <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!60, font=\footnotesize, scale=0.5]%
%			\tikzstyle{every pin edge}=[<-,shorten <=1pt];
			\definecolor{lilac}{HTML}{e4cbff}
			\tikzstyle{every edge}=[draw,-stealth, thin];
			\tikzstyle{box}=[rectangle, draw==black!50, fill=lilac!40, minimum height=12pt, inner sep=0pt]
			\tikzstyle{input node}=[circle, draw, thick, minimum size=30pt, inner sep=2pt];
			\tikzstyle{embed node}=[box, minimum width=30pt, inner sep=2pt];
			\tikzstyle{gcn node}=[box, minimum width=40pt, inner sep=2pt];
			\tikzstyle{lstm node}=[box, minimum width=30pt, inner sep=2pt];
			\tikzstyle{map node}=[box, minimum width=30pt, inner sep=2pt];
			\tikzstyle{loss node}=[circle, draw, thick, minimum size=30pt, inner sep=2pt];
			
			\tikzstyle{control node}=[circle, draw, thick, fill=lilac!40, minimum width=25pt, inner sep=2pt];
			\tikzstyle{count node}=[circle, draw, thick, minimum size=25pt, inner sep=2pt];
			\tikzstyle{switch node}=[circle, draw, thick, minimum size=25pt, inner sep=2pt];
			\tikzstyle{state node}=[circle, draw, thick, minimum size=25pt, inner sep=2pt];
			\tikzstyle{observation node}=[circle, draw, thick, fill=lilac!40, minimum width=25pt, inner sep=2pt];
			
			\foreach \i/\j in {1/{t-1}, 2/{t}, 3/{t+1}} {%
				\node[loss node] (l\i) at (10*\i,11.9) {$\ell_{s,\j}$};%
				\node[map node] (psi\i) at (10*\i,9.4) {$\psi_{s,\j} = \{p(\vzb_{s,\j}), \hat{\vz}^{\text{(c)}}_{s,\j} \}$};%
				\node[lstm node] (h\i) at (10*\i,7.1) {$\vh_{s,\j}$};%
				\node[gcn node] (x\i) at (10*\i,4.8) {$\vX_{s,\j} ; \vAdj_{s,\j}$};%
				\node[embed node] (u\i) at (10*\i,2.5) {$\vU_{s, \j}$};%
				\node[input node] (phi\i) at (10*\i,0) {$\phi_{s, \j}$};%
				\path (phi\i) edge (u\i);%
				\path (u\i) edge (x\i);%
				\path (x\i) edge (h\i);%
				\path (h\i) edge (psi\i);%
				\path (psi\i) edge (l\i);%
			}%
			
			\node [left of=l1, node distance=1.2in, align=flush right] (ltlabel) {Loss};%
		        \node [left of=psi1, node distance=1.2in, align=flush right] (psitlabel) {Projection};%
   			\node [left of=h1, node distance=1.2in, align=flush right] (htlabel) {LSTM};%
		        \node [left of=x1, node distance=1.2in, align=flush right] (xtlabel) {GCN};%
 			\node [left of=u1, node distance=1.2in, align=flush right] (utlabel) {Features};%
   			\node [left of=phi1, node distance=1.2in, align=flush right] (phitlabel) {Input};%
			
			% h-h edges
			\foreach \i in {1, 2, 3} {%   
				\path (x\i) edge [out=150, in=215] (psi\i);%    
			}%
			
			\foreach \i/\j in {1/2, 2/3} {%   
				\path (h\i) edge (h\j) ;% 
			}%
			
\end{tikzpicture}

